From physical assumptions to classical and quantum Hamiltonian and Lagrangian particle mechanics

The aim of this work is to show that particle mechanics, both classical and quantum, Hamiltonian and Lagrangian, can be derived from few simple physical assumptions. Assuming deterministic and reversible time evolution will give us a dynamical system whose set of states forms a topological space and whose law of evolution is a self-homeomorphism. Assuming the system is infinitesimally reducible---specifying the state and the dynamics of the whole system is equivalent to giving the state and the dynamics of its infinitesimal parts---will give us a classical Hamiltonian system. Assuming the system is irreducible---specifying the state and the dynamics of the whole system tells us nothing about the state and the dynamics of its substructure---will give us a quantum Hamiltonian system. Assuming kinematic equivalence, that studying trajectories is equivalent to studying state evolution, will give us Lagrangian mechanics and limit the form of the Hamiltonian/Lagrangian to the one with scalar and vector potential forces.

==> pictures/continuousMap.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
	\begin{tikzpicture}[scale=.4]

		% INPUTS
				
		\newcommand{\displace}{23};			 % distance between the two plots, origin to origin		

		\newcommand{\axislength}{10};	   	 % axis lengeth
		\newcommand{\axisheight}{8};		 % axis height	

		\newcommand{\horlinelength}{7};		% length of all horizontal lines
		\newcommand{\vertlinelength}{7};	 % length of all vertical lines

		\newcommand{\lineheighta}{4};		  % y-coordinate of first horizontal line in both plots
		\newcommand{\lineheightb}{5.5};		 % y-coordinate of second horizontal line in both plots
		\newcommand{\functionheight}{2};  % y-coordinate of function in right plot
		
		\newcommand{\linea}{3};					  % x-coordinate of first vertical line in left plot
		\newcommand{\lineb}{5};				   	  % x-coordinate of second vertical line in left plot
		\newcommand{\linec}{4};					  % x-coordinate of vertical line in right plot	
		
		\newcommand{\hmargin}{2};
		\newcommand{\vmargin}{1.5};
		
		% styles		
	    \tikzstyle{axis}=[color=black];				
	    \tikzstyle{line}=[color=black,dashed];  % dashed better than dotted?
	    \tikzstyle{function}=[ultra thick,color=blue];			    

		% outer rectangle and name of diagram
		\draw ({-\hmargin - \axislength},{- \axisheight - \vmargin}) rectangle ({\displace + \axislength + \hmargin},{\axisheight + \vmargin});

	    				
		% axes for left plot
		\draw [style=axis] (0,-\axisheight) -- (0,\axisheight);		
		\draw [style=axis] (-\axislength,0) -- (\axislength,0);		
		
		% lines in left plot
		\draw [style=line] (\lineb,-\vertlinelength) -- (\lineb,\vertlinelength);
		\draw [style=line] (\linea,-\vertlinelength) -- (\linea,\vertlinelength);		
		
		\draw [style=line] (-\horlinelength,\lineheighta) -- (\horlinelength,\lineheighta);		
		\draw [style=line] (-\horlinelength,\lineheightb) -- (\horlinelength,\lineheightb);		

		% function in left plot		
		\draw [style=function] plot [smooth] coordinates {(-8,-3) (-4, -2) (0,0) (\linea,\lineheighta) (\lineb,\lineheightb) (8,6)};
		

		
		% axes for right plot
		\draw [style=axis] (\displace + 0,-\axisheight) -- (\displace + 0,\axisheight);		
		\draw [style=axis] (\displace + -\axislength,0) -- (\displace + \axislength,0);		
		
		% lines in right plot
		\draw [style=line] (\displace + \linec,-\vertlinelength) -- (\displace + \linec,\vertlinelength);

		\draw [style=line] (\displace + -\horlinelength,\lineheighta) -- (\displace + \horlinelength,\lineheighta);		
		\draw [style=line] (\displace + -\horlinelength,\lineheightb) -- (\displace + \horlinelength,\lineheightb);		

		% function including dot in right plot		
		\draw [style=function]	(\displace + -8,\functionheight) -- (\displace + 8,\functionheight);
		\fill [style=function] (\displace + \linec,4.75) circle (.25);
		\filldraw [draw=blue,fill=white,thick] (\displace + \linec,\functionheight) circle (.25);
		

	\end{tikzpicture}
	
\end{document}

==> pictures/independentDof.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
	\begin{tikzpicture}[scale=.4]
	
	% INPUTS
	
	\newcommand{\xvar}{5};					% x component of omega
	\newcommand{\yvar}{6};					% y component of omega	
	\newcommand{\xprimevar}{6.4};	    % length of the bottom side of the second triangle, called x prime
	% Note: must have  x' < omega = sqrt(x^2 + y^2) 
	
	\newcommand{\dvar}{20}; 				% space between the two drawings
	
	% outer rectangle and diagram name
	\draw (-8,-8) rectangle (34,12.5);
	
	% outer rectangle and diagram name, alternate method, needs more calculations...
	%		\draw (-\yvar - 2,-12) rectangle (\dvar + \dvar, \yvar + \xvar + 2);
	%		\node at (13,-8) {\huge Independent d.o.f.};
	
	% calculate omega from x and y components
	\newcommand{\omegalength}{sqrt(\xvar*\xvar+\yvar*\yvar)}
	
	% calculate the angle that omega creates w.r.t. the horizontal axis
	\newcommand{\thetavar}{atan2(\yvar,\xvar)}
	
	\newcommand{\yprimevar}{sqrt(\omegalength*\omegalength - \xprimevar*\xprimevar)}
	
	\newcommand{\thetaprimevar}{atan2(\yprimevar,\xprimevar)}
	
	
	% calculations
	\newcommand{\phivar}{90-\thetavar};							  % second angle 
	\newcommand{\phiprimevar}{90-\thetaprimevar};	 	   % second prime angle
	
	% styles
	\tikzstyle{triangle}=[ultra thick,fill=white,opacity=0.5];
	\tikzstyle{projection} = [fill=yellow,fill opacity=0.1,text opacity =1,text=black];
	
	% drawing the right basic triangle 
	\filldraw[style=triangle] (0,0) -- (\xvar,0) -- (\xvar,\yvar) -- cycle;
	
	\filldraw[style=projection] (0,0) rectangle (\xvar,-\xvar) node[pos=.5] {\large $ {dq^1}\wedge {dp_1}$};
	
	\filldraw[style=projection] (\xvar,0) rectangle (\xvar + \yvar, \yvar) node[pos=.5] {\large ${dq^2}\wedge {dp_2}$};
	
	\filldraw[style=projection,rotate around={\thetavar:(0,0)}]  (0,0) rectangle ({\omegalength}, {\omegalength}) node[pos=.5, rotate={\thetavar}] {\large $\omega$};
	
	% drawing the complex right triangle  
	\filldraw[style=triangle,rotate around={\thetavar:(\dvar,0)}] ({\dvar + \omegalength},0) -- ({\dvar},0) -- ++({-\thetaprimevar}: {\xprimevar}) -- ++({\phiprimevar}:{\yprimevar});
	
	\filldraw[style=projection,rotate around={\thetavar - \thetaprimevar:(\dvar,0)}]  (\dvar,0) rectangle (\dvar + \xprimevar,-\xprimevar) node[pos=.5, rotate=\thetavar-\thetaprimevar] {\large $d\hat{q}^1\wedge d\hat{p}_1$};
	
	\filldraw[style=projection,rotate around={\thetavar - \thetaprimevar:(\dvar,0)}]  ({\dvar + \xprimevar},0) rectangle ({\dvar + \xprimevar + \yprimevar}, {\yprimevar}) node[pos=.5, rotate={\thetavar-\thetaprimevar}] {\large $d\hat{q}^2\wedge d\hat{p}_2$};
	
	\filldraw[style=projection,rotate around={\thetavar:(\dvar,0)}]  (\dvar,0) rectangle ({\dvar + \omegalength}, {\omegalength}) node[pos=.5, rotate=\thetavar] {\large $\omega$};		
	
	
	\end{tikzpicture}

\end{document}

==> pictures/temporalDof.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
	\begin{tikzpicture}[scale=0.4]
	
	
		% INPUTS:
		\newcommand{\avar}{5};		% omega horizontal length
		\newcommand{\bvar}{6};		% height of first dt dE 
		\newcommand{\dvar}{4};			 % height of second dt dE
		\newcommand{\xvar}{20};			% space between the two
		
	
		% styles
		\tikzstyle{triangle}=[ultra thick,fill=white,opacity=0.5];
		\tikzstyle{projection} = [fill=yellow,fill opacity=0.1,text opacity =1,text=black];
	
		% outer rectangle and name of diagram
		\draw (-8,-7) rectangle (34,12.5);
		
		% the different points that will be connected to draw the shapes
		\coordinate (p2) at (\avar,0);
		\coordinate (p3) at (\avar,\bvar);
		\coordinate (p5) at (\avar + \bvar,\bvar);	
	    \coordinate (p7) at (\avar,- \avar);
	    \coordinate (p8) at (\avar - \bvar,\avar + \bvar);

		% angle made by the coordinates to rotate the first dq dp square
		\newcommand{\thetavar}{atan2(\bvar , \avar)};
		
		% drawing the first shape
		\filldraw[style=triangle] (0,0) -- ($(p2)$) -- ($(p3)$) -- cycle;
		
		\filldraw[style=projection,rotate around={0:(0,0)}] (0,0) rectangle ($(p7)$) node[pos=.5] {\large $\omega$};
				
		\draw[style=projection,rotate around={\thetavar:(0,0)}] (0,0) rectangle ($(p8)$) node[pos=.5, rotate=\thetavar] {\large $dq\wedge dp$};
			
		\draw[style=projection,rotate around={0:(0,0)}] ($(p2)$) rectangle ($(p5)$) node[pos=.5] {\large $dt\wedge dE$};	
		
		% coordinates to the second shape (to the right)
		\coordinate (h0) at (\xvar,0);
		\coordinate (h2) at (\xvar + \avar,0); 
		\coordinate (h3) at (\xvar + \avar, \dvar);
		\coordinate (h5) at (\xvar + \avar + \dvar, \dvar);
		\coordinate (h7) at (\xvar + \avar,- \avar);
		\coordinate (h8) at (\xvar + \avar - \dvar,\avar + \dvar);

		% angle made by the coordinates to rotate the first dq dp square
		\newcommand{\phivar}{atan2(\dvar , \avar)};

		%drawing the shape on the right
		\filldraw[style=triangle] ($(h0)$) -- ($(h2)$) -- ($(h3)$) -- cycle;

		\filldraw[style=projection,rotate around={0:($(h0)$)}] ($(h0)$) rectangle ($(h7)$) node[pos=.5] {\large $\omega$};

		\draw[style=projection,rotate around={\phivar:($(h0)$)}] ($(h0)$) rectangle ($(h8)$) node[pos=.5, rotate=\phivar] {\large $d\hat{q}\wedge d\hat{p}$};

		\draw[style=projection,rotate around={0:($(h0)$)}] ($(h2)$) rectangle ($(h5)$) node[pos=.5] {\large $d\hat{t}\wedge d\hat{E}$};

		
	\end{tikzpicture}
\end{document}
